Towards Proactive Safe Human-Robot Collaborations via Data-Efficient Conditional Behavior Prediction

We focus on the problem of how we can enable a robot to collaborate seamlessly with a human partner, specifically in scenarios where preexisting data is sparse. Much prior work in human-robot collaboration uses observational models of humans (i.e. models that treat the robot purely as an observer) to choose the robot's behavior, but such models do not account for the influence the robot has on the human's actions, which may lead to inefficient interactions. We instead formulate the problem of optimally choosing a collaborative robot's behavior based on a conditional model of the human that depends on the robot's future behavior. First, we propose a novel model-based formulation of conditional behavior prediction that allows the robot to infer the human's intentions based on its future plan in data-sparse environments. We then show how to utilize a conditional model for proactive goal selection and safe trajectory generation around human collaborators. Finally, we use our proposed proactive controller in a collaborative task with real users to show that it can improve users' interactions with a robot collaborator quantitatively and qualitatively.

==> tikz/chattering_goals.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=10,
xtick style={color=black},
xtick={-10,-7.5,-5,-2.5,0,2.5,5,7.5,10},
y grid style={darkgray176},
ymin=0, ymax=10,
ytick style={color=black},
ytick={0,2,4,6,8,10}
]
\addplot [draw=blue, draw=none, fill=blue, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-3.29184301453342 2.90710191791188 58,99,123 58,99,123
2.4503886439218 9.80448542746833 196,164,107 196,164,107
-1.23717147782252 6.39716393843683 255,90,0 255,90,0
};
\path [draw=steelblue31119180, thick]
(axis cs:7.85720302872003,6.42458246115664)
--(axis cs:7.78870022478261,6.46879884292497);

\path [draw=steelblue31119180, thick]
(axis cs:7.78870022478261,6.46879884292497)
--(axis cs:7.60767374606141,6.58565916702849);

\path [draw=steelblue31119180, thick]
(axis cs:7.60767374606141,6.58565916702849)
--(axis cs:7.35612974401573,6.74809665325783);

\path [draw=steelblue31119180, thick]
(axis cs:7.35612974401573,6.74809665325783)
--(axis cs:7.06401147669991,6.93685846696016);

\path [draw=steelblue31119180, thick]
(axis cs:7.06401147669991,6.93685846696016)
--(axis cs:6.7524184437935,7.13840828917987);

\path [draw=steelblue31119180, thick]
(axis cs:6.7524184437935,7.13840828917987)
--(axis cs:6.43598470029528,7.34337994504019);

\path [draw=steelblue31119180, thick]
(axis cs:6.43598470029528,7.34337994504019)
--(axis cs:6.12463823109437,7.5454364312941);

\path [draw=steelblue31119180, thick]
(axis cs:6.12463823109437,7.5454364312941)
--(axis cs:5.82490006928987,7.74042910782257);

\path [draw=steelblue31119180, thick]
(axis cs:5.82490006928987,7.74042910782257)
--(axis cs:5.5408416000513,7.92577909712091);

\path [draw=steelblue31119180, thick]
(axis cs:5.5408416000513,7.92577909712091)
--(axis cs:5.27478830723656,8.10002311017702);

\path [draw=steelblue31119180, thick]
(axis cs:5.27478830723656,8.10002311017702)
--(axis cs:5.02783565469524,8.26248086402505);

\path [draw=steelblue31119180, thick]
(axis cs:5.02783565469524,8.26248086402505)
--(axis cs:4.80022595641205,8.41301234070861);

\path [draw=steelblue31119180, thick]
(axis cs:4.80022595641205,8.41301234070861)
--(axis cs:4.59162253959899,8.55184136140916);

\path [draw=steelblue31119180, thick]
(axis cs:4.59162253959899,8.55184136140916)
--(axis cs:4.40130815718797,8.67942805214081);

\path [draw=steelblue31119180, thick]
(axis cs:4.40130815718797,8.67942805214081)
--(axis cs:4.22832764704397,8.79637730526521);

\path [draw=steelblue31119180, thick]
(axis cs:4.22832764704397,8.79637730526521)
--(axis cs:4.07158965624329,8.90337369909028);

\path [draw=steelblue31119180, thick]
(axis cs:4.07158965624329,8.90337369909028)
--(axis cs:3.92993839610944,9.00113582643948);

\path [draw=steelblue31119180, thick]
(axis cs:3.92993839610944,9.00113582643948)
--(axis cs:3.80220352925328,9.09038482556417);

\path [draw=steelblue31119180, thick]
(axis cs:3.80220352925328,9.09038482556417)
--(axis cs:3.6872341618805,9.17182326925678);

\path [draw=steelblue31119180, thick]
(axis cs:3.6872341618805,9.17182326925678)
--(axis cs:3.5839213356639,9.24612157432439);

\path [draw=steelblue31119180, thick]
(axis cs:3.5839213356639,9.24612157432439)
--(axis cs:3.49121224385984,9.31390983607237);

\path [draw=steelblue31119180, thick]
(axis cs:3.49121224385984,9.31390983607237)
--(axis cs:3.40811853185957,9.37577354004354);

\path [draw=steelblue31119180, thick]
(axis cs:3.40811853185957,9.37577354004354)
--(axis cs:3.33372040510784,9.43225200730732);

\path [draw=steelblue31119180, thick]
(axis cs:3.33372040510784,9.43225200730732)
--(axis cs:3.26716779896785,9.48383872822959);

\path [draw=steelblue31119180, thick]
(axis cs:3.26716779896785,9.48383872822959)
--(axis cs:3.20767952195068,9.53098296105178);

\path [draw=steelblue31119180, thick]
(axis cs:3.20767952195068,9.53098296105178)
--(axis cs:3.15454103300567,9.57409213644913);

\path [draw=steelblue31119180, thick]
(axis cs:3.15454103300567,9.57409213644913)
--(axis cs:3.10710133079359,9.61353473259247);

\path [draw=steelblue31119180, thick]
(axis cs:3.10710133079359,9.61353473259247)
--(axis cs:3.06476929979149,9.64964337801249);

\path [draw=steelblue31119180, thick]
(axis cs:3.06476929979149,9.64964337801249)
--(axis cs:3.02700976119315,9.68271800962084);

\path [draw=steelblue31119180, thick]
(axis cs:3.02700976119315,9.68271800962084)
--(axis cs:2.99333940593238,9.71302896623805);

\path [draw=steelblue31119180, thick]
(axis cs:2.99333940593238,9.71302896623805)
--(axis cs:2.96332273551572,9.74081993801082);

\path [draw=steelblue31119180, thick]
(axis cs:2.96332273551572,9.74081993801082)
--(axis cs:2.93656809845466,9.76631072217031);

\path [draw=steelblue31119180, thick]
(axis cs:2.93656809845466,9.76631072217031)
--(axis cs:2.91272388216043,9.78969975792136);

\path [draw=steelblue31119180, thick]
(axis cs:2.91272388216043,9.78969975792136)
--(axis cs:2.89147489950599,9.81116642956187);

\path [draw=steelblue31119180, thick]
(axis cs:2.89147489950599,9.81116642956187)
--(axis cs:2.87253899394258,9.83087313853258);

\path [draw=steelblue31119180, thick]
(axis cs:2.87253899394258,9.83087313853258)
--(axis cs:2.85566387570424,9.8489671530405);

\path [draw=steelblue31119180, thick]
(axis cs:2.85566387570424,9.8489671530405)
--(axis cs:2.84062419325359,9.86558224902493);

\path [draw=steelblue31119180, thick]
(axis cs:2.84062419325359,9.86558224902493)
--(axis cs:2.82721883799466,9.88084015922617);

\path [draw=steelblue31119180, thick]
(axis cs:2.82721883799466,9.88084015922617)
--(axis cs:2.81526847587643,9.89485184852255);

\path [draw=steelblue31119180, thick]
(axis cs:2.81526847587643,9.89485184852255)
--(axis cs:2.80461329643416,9.90771863396405);

\path [draw=steelblue31119180, thick]
(axis cs:2.80461329643416,9.90771863396405)
--(axis cs:2.79511096776401,9.91953316740048);

\path [draw=steelblue31119180, thick]
(axis cs:2.79511096776401,9.91953316740048)
--(axis cs:2.78663478466471,9.93038029755252);

\path [draw=steelblue31119180, thick]
(axis cs:2.78663478466471,9.93038029755252)
--(axis cs:2.77907199652275,9.94033782701402);

\path [draw=steelblue31119180, thick]
(axis cs:2.77907199652275,9.94033782701402)
--(axis cs:2.77232230132059,9.94947717815953);

\path [draw=steelblue31119180, thick]
(axis cs:2.77232230132059,9.94947717815953)
--(axis cs:2.76629649229192,9.95786398037454);

\path [draw=steelblue31119180, thick]
(axis cs:2.76629649229192,9.95786398037454)
--(axis cs:2.76091524414284,9.96555858950568);

\path [draw=steelblue31119180, thick]
(axis cs:2.76091524414284,9.96555858950568)
--(axis cs:2.756108026327,9.97261654899459);

\path [draw=steelblue31119180, thick]
(axis cs:2.756108026327,9.97261654899459)
--(axis cs:2.75181213154978,9.9790890008437);

\path [draw=steelblue31119180, thick]
(axis cs:2.75181213154978,9.9790890008437)
--(axis cs:2.74797180843311,9.98502305337902);

\path [draw=steelblue31119180, thick]
(axis cs:2.74797180843311,9.98502305337902)
--(axis cs:2.74453748806537,9.99046211173003);

\path [draw=steelblue31119180, thick]
(axis cs:2.74453748806537,9.99046211173003)
--(axis cs:2.74146509496147,9.99544617603507);

\path [draw=steelblue31119180, thick]
(axis cs:2.74146509496147,9.99544617603507)
--(axis cs:2.73871543374698,10.0000121115966);

\path [draw=steelblue31119180, thick]
(axis cs:2.73871543374698,10.0000121115966)
--(axis cs:2.73625364364368,10.0041938945412);

\path [draw=steelblue31119180, thick]
(axis cs:2.73625364364368,10.0041938945412)
--(axis cs:2.73404871356047,10.0080228359743);

\path [draw=steelblue31119180, thick]
(axis cs:2.73404871356047,10.0080228359743)
--(axis cs:2.73207305127823,10.0115277871452);

\path [draw=steelblue31119180, thick]
(axis cs:2.73207305127823,10.0115277871452)
--(axis cs:2.73030210085561,10.0147353277437);

\path [draw=steelblue31119180, thick]
(axis cs:2.73030210085561,10.0147353277437)
--(axis cs:2.72871400297326,10.0176699391196);

\path [draw=steelblue31119180, thick]
(axis cs:2.72871400297326,10.0176699391196)
--(axis cs:2.72728929347669,10.0203541639507);

\path [draw=steelblue31119180, thick]
(axis cs:2.72728929347669,10.0203541639507)
--(axis cs:2.72601063587403,10.0228087536562);

\path [draw=steelblue31119180, thick]
(axis cs:2.72601063587403,10.0228087536562)
--(axis cs:2.72486258399575,10.0250528046763);

\path [draw=steelblue31119180, thick]
(axis cs:2.72486258399575,10.0250528046763)
--(axis cs:2.72383137143206,10.0271038845836);

\path [draw=steelblue31119180, thick]
(axis cs:2.72383137143206,10.0271038845836)
--(axis cs:2.72290472473216,10.028978148873);

\path [draw=steelblue31119180, thick]
(axis cs:2.72290472473216,10.028978148873)
--(axis cs:2.72207169768121,10.0306904491731);

\path [draw=steelblue31119180, thick]
(axis cs:2.72207169768121,10.0306904491731)
--(axis cs:2.72132252426856,10.0322544335405);

\path [draw=steelblue31119180, thick]
(axis cs:2.72132252426856,10.0322544335405)
--(axis cs:2.72064848822688,10.0336826394281);

\path [draw=steelblue31119180, thick]
(axis cs:2.72064848822688,10.0336826394281)
--(axis cs:2.72004180726039,10.0349865798613);

\path [draw=steelblue31119180, thick]
(axis cs:2.72004180726039,10.0349865798613)
--(axis cs:2.71949553029226,10.0361768233087);

\path [draw=steelblue31119180, thick]
(axis cs:2.71949553029226,10.0361768233087)
--(axis cs:2.71900344625071,10.0372630676893);

\path [draw=steelblue31119180, thick]
(axis cs:2.71900344625071,10.0372630676893)
--(axis cs:2.71856000308138,10.0382542089264);

\path [draw=steelblue31119180, thick]
(axis cs:2.71856000308138,10.0382542089264)
--(axis cs:2.71816023582334,10.0391584044252);

\path [draw=steelblue31119180, thick]
(axis cs:2.71816023582334,10.0391584044252)
--(axis cs:2.71779970271855,10.0399831318246);

\path [draw=steelblue31119180, thick]
(axis cs:2.71779970271855,10.0399831318246)
--(axis cs:2.71747442844254,10.0407352433499);

\path [draw=steelblue31119180, thick]
(axis cs:2.71747442844254,10.0407352433499)
--(axis cs:2.71718085364861,10.0414210160694);

\path [draw=steelblue31119180, thick]
(axis cs:2.71718085364861,10.0414210160694)
--(axis cs:2.71691579010993,10.0420461983414);

\path [draw=steelblue31119180, thick]
(axis cs:2.71691579010993,10.0420461983414)
--(axis cs:2.71667638082648,10.0426160527158);

\path [draw=steelblue31119180, thick]
(axis cs:2.71667638082648,10.0426160527158)
--(axis cs:2.71646006453577,10.04313539554);

\path [draw=steelblue31119180, thick]
(axis cs:2.71646006453577,10.04313539554)
--(axis cs:2.71626454413083,10.0436086335041);

\path [draw=steelblue31119180, thick]
(axis cs:2.71626454413083,10.0436086335041)
--(axis cs:2.71608775854574,10.0440397973407);

\path [draw=steelblue31119180, thick]
(axis cs:2.71608775854574,10.0440397973407)
--(axis cs:2.71592785771912,10.0444325728877);

\path [draw=steelblue31119180, thick]
(axis cs:2.71592785771912,10.0444325728877)
--(axis cs:2.71578318029066,10.0447903297025);

\path [draw=steelblue31119180, thick]
(axis cs:2.71578318029066,10.0447903297025)
--(axis cs:2.715652233725,10.0451161474091);

\path [draw=steelblue31119180, thick]
(axis cs:2.715652233725,10.0451161474091)
--(axis cs:2.71553367659221,10.0454128399441);

\path [draw=steelblue31119180, thick]
(axis cs:2.71553367659221,10.0454128399441)
--(axis cs:2.71542630276483,10.0456829778594);

\path [draw=steelblue31119180, thick]
(axis cs:2.71542630276483,10.0456829778594)
--(axis cs:2.71532902731864,10.0459289088261);

\path [draw=steelblue31119180, thick]
(axis cs:2.71532902731864,10.0459289088261)
--(axis cs:2.71524087394869,10.0461527764775);

\path [draw=steelblue31119180, thick]
(axis cs:2.71524087394869,10.0461527764775)
--(axis cs:2.71516096373314,10.0463565377165);

\path [draw=steelblue31119180, thick]
(axis cs:2.71516096373314,10.0463565377165)
--(axis cs:2.71508850509654,10.0465419786064);

\path [draw=steelblue31119180, thick]
(axis cs:2.71508850509654,10.0465419786064)
--(axis cs:2.71502278484091,10.0467107289553);

\path [draw=steelblue31119180, thick]
(axis cs:2.71502278484091,10.0467107289553)
--(axis cs:2.71496316012767,10.0468642756943);

\path [draw=steelblue31119180, thick]
(axis cs:2.71496316012767,10.0468642756943)
--(axis cs:2.7149090513067,10.0470039751468);

\path [draw=steelblue31119180, thick]
(axis cs:2.7149090513067,10.0470039751468)
--(axis cs:2.71485993550024,10.0471310642748);

\path [draw=steelblue31119180, thick]
(axis cs:2.71485993550024,10.0471310642748)
--(axis cs:2.71481534085991,10.0472466709838);

\path [draw=steelblue31119180, thick]
(axis cs:2.71481534085991,10.0472466709838)
--(axis cs:2.71477484142397,10.0473518235631);

\path [draw=steelblue31119180, thick]
(axis cs:2.71477484142397,10.0473518235631)
--(axis cs:2.71473805251012,10.0474474593297);

\path [draw=steelblue31119180, thick]
(axis cs:2.71473805251012,10.0474474593297)
--(axis cs:2.71470462658634,10.0475344325409);

\path [draw=steelblue31119180, thick]
(axis cs:2.71470462658634,10.0475344325409)
--(axis cs:2.71467424956865,10.0476135216354);

\path [draw=steelblue31119180, thick]
(axis cs:2.71467424956865,10.0476135216354)
--(axis cs:2.71464663750013,10.0476854358572);

\path [draw=steelblue31119180, thick]
(axis cs:2.71464663750013,10.0476854358572)
--(axis cs:2.71462153357069,10.0477508213144);

\path [draw=steelblue31119180, thick]
(axis cs:2.71462153357069,10.0477508213144)
--(axis cs:2.71459870544153,10.047810266518);

\path [draw=steelblue31119180, thick]
(axis cs:2.71459870544153,10.047810266518)
--(axis cs:2.7145779428421,10.0478643074448);

\path [draw=steelblue31119180, thick]
(axis cs:-7.84686640128064,0.596347243856432)
--(axis cs:-7.78797676100355,0.626221846019762);

\path [draw=steelblue31119180, thick]
(axis cs:-7.78797676100355,0.626221846019762)
--(axis cs:-7.60578363522844,0.750293573249043);

\path [draw=steelblue31119180, thick]
(axis cs:-7.60578363522844,0.750293573249043)
--(axis cs:-7.31929879847895,0.979257235832897);

\path [draw=steelblue31119180, thick]
(axis cs:-7.31929879847895,0.979257235832897)
--(axis cs:-6.97049373824506,1.27242974838214);

\path [draw=steelblue31119180, thick]
(axis cs:-6.97049373824506,1.27242974838214)
--(axis cs:-6.58904137240355,1.60095076499423);

\path [draw=steelblue31119180, thick]
(axis cs:-6.58904137240355,1.60095076499423)
--(axis cs:-6.19562472783642,1.94461068723696);

\path [draw=steelblue31119180, thick]
(axis cs:-6.19562472783642,1.94461068723696)
--(axis cs:-5.80438152472819,2.28950623568821);

\path [draw=steelblue31119180, thick]
(axis cs:-5.80438152472819,2.28950623568821)
--(axis cs:-5.42470783079891,2.62630993789137);

\path [draw=steelblue31119180, thick]
(axis cs:-5.42470783079891,2.62630993789137)
--(axis cs:-5.06258656226232,2.94899481742933);

\path [draw=steelblue31119180, thick]
(axis cs:-5.06258656226232,2.94899481742933)
--(axis cs:-4.7215639534121,3.25389639932467);

\path [draw=steelblue31119180, thick]
(axis cs:-4.7215639534121,3.25389639932467)
--(axis cs:-4.40346541476119,3.53902449378112);

\path [draw=steelblue31119180, thick]
(axis cs:-4.40346541476119,3.53902449378112)
--(axis cs:-4.10891864034937,3.8035597731695);

\path [draw=steelblue31119180, thick]
(axis cs:-4.10891864034937,3.8035597731695)
--(axis cs:-3.83773431876227,4.04748691600225);

\path [draw=steelblue31119180, thick]
(axis cs:-3.83773431876227,4.04748691600225)
--(axis cs:-3.58918179609231,4.27132854333565);

\path [draw=steelblue31119180, thick]
(axis cs:-3.58918179609231,4.27132854333565)
--(axis cs:-3.36218737753291,4.47595342307734);

\path [draw=steelblue31119180, thick]
(axis cs:-3.36218737753291,4.47595342307734)
--(axis cs:-3.1554757788443,4.66243928795781);

\path [draw=steelblue31119180, thick]
(axis cs:-3.1554757788443,4.66243928795781)
--(axis cs:-2.96766991116907,4.83197571449049);

\path [draw=steelblue31119180, thick]
(axis cs:-2.96766991116907,4.83197571449049)
--(axis cs:-2.79736022801738,4.98579629736409);

\path [draw=steelblue31119180, thick]
(axis cs:-2.79736022801738,4.98579629736409)
--(axis cs:-2.64315192887228,5.1251321640863);

\path [draw=steelblue31119180, thick]
(axis cs:-2.64315192887228,5.1251321640863)
--(axis cs:-2.50369613752127,5.25118095936975);

\path [draw=steelblue31119180, thick]
(axis cs:-2.50369613752127,5.25118095936975)
--(axis cs:-2.37770955995327,5.36508697432543);

\path [draw=steelblue31119180, thick]
(axis cs:-2.37770955995327,5.36508697432543)
--(axis cs:-2.26398593157235,5.46792924070569);

\path [draw=steelblue31119180, thick]
(axis cs:-2.26398593157235,5.46792924070569)
--(axis cs:-2.16140167888186,5.56071525830659);

\path [draw=steelblue31119180, thick]
(axis cs:-2.16140167888186,5.56071525830659)
--(axis cs:-2.06891756665653,5.64437865080617);

\path [draw=steelblue31119180, thick]
(axis cs:-2.06891756665653,5.64437865080617)
--(axis cs:-1.98557761848142,5.71977950870878);

\path [draw=steelblue31119180, thick]
(axis cs:-1.98557761848142,5.71977950870878)
--(axis cs:-1.91050624221677,5.78770651998032);

\path [draw=steelblue31119180, thick]
(axis cs:-1.91050624221677,5.78770651998032)
--(axis cs:-1.84290422963023,5.84888024081498);

\path [draw=steelblue31119180, thick]
(axis cs:-1.84290422963023,5.84888024081498)
--(axis cs:-1.78204410675194,5.90395704410433);

\path [draw=steelblue31119180, thick]
(axis cs:-1.78204410675194,5.90395704410433)
--(axis cs:-1.72726517035865,5.95353341891241);

\path [draw=steelblue31119180, thick]
(axis cs:-1.72726517035865,5.95353341891241)
--(axis cs:-1.67796844295002,5.99815039345659);

\path [draw=steelblue31119180, thick]
(axis cs:-1.67796844295002,5.99815039345659)
--(axis cs:-1.63361170367944,6.03829792629744);

\path [draw=steelblue31119180, thick]
(axis cs:-1.63361170367944,6.03829792629744)
--(axis cs:-1.59370469855191,6.07441916273061);

\path [draw=steelblue31119180, thick]
(axis cs:-1.59370469855191,6.07441916273061)
--(axis cs:-1.55780459432736,6.10691449099721);

\path [draw=steelblue31119180, thick]
(axis cs:-1.55780459432736,6.10691449099721)
--(axis cs:-1.52551171291007,6.13614535977445);

\path [draw=steelblue31119180, thick]
(axis cs:-1.52551171291007,6.13614535977445)
--(axis cs:-1.4964655635628,6.16243783735291);

\path [draw=steelblue31119180, thick]
(axis cs:-1.4964655635628,6.16243783735291)
--(axis cs:-1.47034117683725,6.18608590607976);

\path [draw=steelblue31119180, thick]
(axis cs:-1.47034117683725,6.18608590607976)
--(axis cs:-1.44684573502088,6.2073544946203);

\path [draw=steelblue31119180, thick]
(axis cs:-1.44684573502088,6.2073544946203)
--(axis cs:-1.42571548795681,6.22648225652362);

\path [draw=steelblue31119180, thick]
(axis cs:-1.42571548795681,6.22648225652362)
--(axis cs:-1.40671293940754,6.24368410732553);

\path [draw=steelblue31119180, thick]
(axis cs:-1.40671293940754,6.24368410732553)
--(axis cs:-1.38962428705226,6.25915353461143);

\path [draw=steelblue31119180, thick]
(axis cs:-1.38962428705226,6.25915353461143)
--(axis cs:-1.37425709825393,6.27306469655206);

\path [draw=steelblue31119180, thick]
(axis cs:-1.37425709825393,6.27306469655206)
--(axis cs:-1.36043820355608,6.28557432475384);

\path [draw=steelblue31119180, thick]
(axis cs:-1.36043820355608,6.28557432475384)
--(axis cs:-1.34801179021836,6.2968234470746);

\path [draw=steelblue31119180, thick]
(axis cs:-1.34801179021836,6.2968234470746)
--(axis cs:-1.33683767879031,6.30693894552423);

\path [draw=steelblue31119180, thick]
(axis cs:-1.33683767879031,6.30693894552423)
--(axis cs:-1.32678976662462,6.31603496362284);

\path [draw=steelblue31119180, thick]
(axis cs:-1.32678976662462,6.31603496362284)
--(axis cs:-1.31775462324938,6.32421417671841);

\path [draw=steelblue31119180, thick]
(axis cs:-1.31775462324938,6.32421417671841)
--(axis cs:-1.30963022359077,6.33156893783473);

\path [draw=steelblue31119180, thick]
(axis cs:-1.30963022359077,6.33156893783473)
--(axis cs:-1.30232480611525,6.33818231067233);

\path [draw=steelblue31119180, thick]
(axis cs:-1.30232480611525,6.33818231067233)
--(axis cs:-1.29575584401628,6.34412900045158);

\path [draw=steelblue31119180, thick]
(axis cs:-1.29575584401628,6.34412900045158)
--(axis cs:-1.28984911858285,6.34947619238551);

\path [draw=steelblue31119180, thick]
(axis cs:-1.28984911858285,6.34947619238551)
--(axis cs:-1.28453788484512,6.35428430671509);

\path [draw=steelblue31119180, thick]
(axis cs:-1.28453788484512,6.35428430671509)
--(axis cs:-1.27976212048916,6.35860767843629);

\path [draw=steelblue31119180, thick]
(axis cs:-1.27976212048916,6.35860767843629)
--(axis cs:-1.27546784986484,6.36249516910162);

\path [draw=steelblue31119180, thick]
(axis cs:-1.27546784986484,6.36249516910162)
--(axis cs:-1.27160653567908,6.36599071738828);

\path [draw=steelblue31119180, thick]
(axis cs:-1.27160653567908,6.36599071738828)
--(axis cs:-1.26813453167153,6.36913383449052);

\path [draw=steelblue31119180, thick]
(axis cs:-1.26813453167153,6.36913383449052)
--(axis cs:-1.26501259021425,6.371960049813);

\path [draw=steelblue31119180, thick]
(axis cs:-1.26501259021425,6.371960049813)
--(axis cs:-1.26220541936483,6.37450131191179);

\path [draw=steelblue31119180, thick]
(axis cs:-1.26220541936483,6.37450131191179)
--(axis cs:-1.25968128443661,6.37678634914751);

\path [draw=steelblue31119180, thick]
(axis cs:-1.25968128443661,6.37678634914751)
--(axis cs:-1.25741164963453,6.37884099407725);

\path [draw=steelblue31119180, thick]
(axis cs:-1.25741164963453,6.37884099407725)
--(axis cs:-1.25537085574449,6.38068847521482);

\path [draw=steelblue31119180, thick]
(axis cs:-1.25537085574449,6.38068847521482)
--(axis cs:-1.25353583026157,6.38234967943016);

\path [draw=steelblue31119180, thick]
(axis cs:-1.25353583026157,6.38234967943016)
--(axis cs:-1.25188582670152,6.38384338793341);

\path [draw=steelblue31119180, thick]
(axis cs:-1.25188582670152,6.38384338793341)
--(axis cs:-1.25040219016447,6.38518648849646);

\path [draw=steelblue31119180, thick]
(axis cs:-1.25040219016447,6.38518648849646)
--(axis cs:-1.24906814651221,6.38639416629966);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24906814651221,6.38639416629966)
--(axis cs:-1.24786861278445,6.387480075553);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24786861278445,6.387480075553)
--(axis cs:-1.24679002671716,6.38845649382576);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24679002671716,6.38845649382576)
--(axis cs:-1.24582019344052,6.3893344608248);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24582019344052,6.3893344608248)
--(axis cs:-1.24494814762663,6.39012390318702);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24494814762663,6.39012390318702)
--(axis cs:-1.24416402953143,6.39083374669442);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24416402953143,6.39083374669442)
--(axis cs:-1.24345897353097,6.3914720171785);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24345897353097,6.3914720171785)
--(axis cs:-1.24282500789354,6.39204593125338);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24282500789354,6.39204593125338)
--(axis cs:-1.24225496465545,6.39256197790267);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24225496465545,6.39256197790267)
--(axis cs:-1.24174239858225,6.39302599184143);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24174239858225,6.39302599184143)
--(axis cs:-1.24128151429988,6.39344321948238);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24128151429988,6.39344321948238)
--(axis cs:-1.24086710077214,6.39381837825165);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24086710077214,6.39381837825165)
--(axis cs:-1.24049447238413,6.39415570992436);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24049447238413,6.39415570992436)
--(axis cs:-1.24015941596569,6.39445902858293);

\path [draw=steelblue31119180, thick]
(axis cs:-1.24015941596569,6.39445902858293)
--(axis cs:-1.23985814315605,6.39473176374013);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23985814315605,6.39473176374013)
--(axis cs:-1.23958724757131,6.39497699911434);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23958724757131,6.39497699911434)
--(axis cs:-1.23934366629037,6.39519750749527);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23934366629037,6.39519750749527)
--(axis cs:-1.23912464522423,6.39539578209437);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23912464522423,6.39539578209437)
--(axis cs:-1.23892770797683,6.3955740647343);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23892770797683,6.3955740647343)
--(axis cs:-1.23875062784562,6.39573437119614);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23875062784562,6.39573437119614)
--(axis cs:-1.23859140264525,6.39587851401089);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23859140264525,6.39587851401089)
--(axis cs:-1.23844823206969,6.39600812295302);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23844823206969,6.39600812295302)
--(axis cs:-1.2383194973369,6.3961246634676);

\path [draw=steelblue31119180, thick]
(axis cs:-1.2383194973369,6.3961246634676)
--(axis cs:-1.23820374288595,6.39622945323957);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23820374288595,6.39622945323957)
--(axis cs:-1.23809965991946,6.39632367709223);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23809965991946,6.39632367709223)
--(axis cs:-1.2380060716056,6.39640840038366);

\path [draw=steelblue31119180, thick]
(axis cs:-1.2380060716056,6.39640840038366)
--(axis cs:-1.23792191977201,6.39648458105228);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23792191977201,6.39648458105228)
--(axis cs:-1.23784625294148,6.39655308044795);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23784625294148,6.39655308044795)
--(axis cs:-1.23777821557389,6.39661467307091);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23777821557389,6.39661467307091)
--(axis cs:-1.23771703839295,6.39667005532885);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23771703839295,6.39667005532885)
--(axis cs:-1.2376620296882,6.39671985341089);

\path [draw=steelblue31119180, thick]
(axis cs:-1.2376620296882,6.39671985341089)
--(axis cs:-1.23761256749416,6.39676463036772);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23761256749416,6.39676463036772)
--(axis cs:-1.23756809255787,6.39680489247782);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23756809255787,6.39680489247782)
--(axis cs:-1.23752810201571,6.39684109497177);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23752810201571,6.39684109497177)
--(axis cs:-1.23749214370761,6.39687364717939);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23749214370761,6.39687364717939)
--(axis cs:-1.23745981106466,6.39690291715793);

\path [draw=steelblue31119180, thick]
(axis cs:-1.23745981106466,6.39690291715793)
--(axis cs:-1.23743073851217,6.39692923585353);


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={darkgray176},
ymin=-0.1, ymax=2.1,
ytick style={color=black},
ytick={-0.5,0,0.5,1,1.5,2,2.5}
]
\addplot [semithick, blue]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
};
\addlegendentry{h goal}
\addplot [semithick, red]
table {%
0 0
1 2
2 2
3 2
4 2
5 2
6 2
7 2
8 2
9 2
10 2
11 2
12 2
13 2
14 2
15 2
16 2
17 2
18 2
19 2
20 2
21 2
22 2
23 2
24 2
25 2
26 2
27 2
28 2
29 2
30 2
31 2
32 2
33 2
34 2
35 2
36 2
37 2
38 2
39 2
40 2
41 2
42 2
43 2
44 2
45 2
46 2
47 2
48 2
49 2
50 2
51 2
52 2
53 2
54 2
55 2
56 2
57 2
58 2
59 2
60 2
61 2
62 2
63 2
64 2
65 2
66 2
67 2
68 2
69 2
70 2
71 2
72 2
73 2
74 2
75 2
76 2
77 2
78 2
79 2
80 2
81 2
82 2
83 2
84 2
85 2
86 2
87 2
88 2
89 2
90 2
91 2
92 2
93 2
94 2
95 2
96 2
97 2
98 2
99 2
};
\addlegendentry{r goal}
\end{groupplot}

\end{tikzpicture}

